A polynomial kernel for vertex deletion into bipartite permutation graphs

A permutation graph can be defined as an intersection graph of segments whose endpoints lie on two parallel lines $\ell_1$ and $\ell_2$, one on each. A bipartite permutation graph is a permutation graph which is bipartite. In the the bipartite permutation vertex deletion problem we ask for a given $n$-vertex graph, whether we can remove at most $k$ vertices to obtain a bipartite permutation graph. This problem is NP-complete but it does admit an FPT algorithm parameterized by $k$. In this paper we study the kernelization of this problem and show that it admits a polynomial kernel with $O(k^{62})$ vertices.

==> figures_bpvd_kernel/big_component.tex <==
\begin{figure}[htp!]
\centering

\begin{tikzpicture}[xscale=1.3,yscale=2]

\begin{axis}[height=2.6cm, width=12cm,
    hide axis,
    view = {0}{90},
    at={(-1.22cm,0)}
    ]
 \addplot3 [
    surf,
    colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0.9)},
    shader     = faceted interp,%opacity = 0.7,
    %shader = interp,
    point meta = x,
    samples    = 15,
    samples y  = 3,
    z buffer   = sort,
    domain     = -.5:8.5,
    y domain   = 0:1
    ] (
    {x},
    {y/4},
    {0}
    );
 \addplot3 [color=black,%thick,    
    domain     = -.5:8.5,samples y=0,samples=2*(640/360)*24+1,
    ] (
    {x},
    {0},
    {0} 
    );
    
    \addplot3 [color=black,%thick,    
    domain     = -.5:8.5,samples y=0,samples=2*(640/360)*24+1,
    ] (
    {x},
    {1/4},
    {0}
    );   
    
\end{axis}

\coordinate (w1) at (0,1) {};
\coordinate (w2) at (1,1) {};
\coordinate (w3) at (2,1) {};
\coordinate (w4) at (3,1) {};
\coordinate (w5) at (4,1) {};
\coordinate (w6) at (5,1) {};
\coordinate (w7) at (6,1) {};
\coordinate (w8) at (7,1) {};
\coordinate (w9) at (8,1) {};


\coordinate (lw1) at (0,1.33) {};
\coordinate (lw2) at (1,1.33) {};
\coordinate (lw3) at (2,1.33) {};
\coordinate (lw4) at (3,1.33) {};
\coordinate (lw5) at (4,1.4) {};
\coordinate (lw6) at (5,1.4) {};
\coordinate (lw7) at (6,1.4) {};
\coordinate (lw8) at (7,1.4) {};
\coordinate (lw9) at (8,1.33) {};


\coordinate (u1) at (0,0) {};
\coordinate (u2) at (1,0) {};
\coordinate (u3) at (2,0) {};
\coordinate (u4) at (3,0) {};
\coordinate (u5) at (4,0) {};
\coordinate (u6) at (5,0) {};
\coordinate (u7) at (6,0) {};
\coordinate (u8) at (7,0) {};
\coordinate (u9) at (8,0) {};


\coordinate (lu1) at (0,-0.33) {};
\coordinate (lu2) at (1,-0.33) {};
\coordinate (lu3) at (2,-0.33) {};
\coordinate (lu4) at (3,-0.33) {};
\coordinate (lu5) at (4,-0.33) {};
\coordinate (lu6) at (5,-0.33) {};
\coordinate (lu7) at (6,-0.33) {};
\coordinate (lu8) at (7,-0.33) {};
\coordinate (lu9) at (8,-0.33) {};

\begin{scope}[fill opacity=0.3]
\draw[rounded corners=7, fill=gray!30, thick] (8.3,1.2)-- (9.1,-0.2)--(-1.1,-0.2)--(-0.3,1.2)--cycle;

\draw[rounded corners=7, fill=gray!60, thick] (6.3,1.15)-- (7.3,-0.15)--(0.7,-0.15)--(1.7,1.15)--cycle;

\draw[rounded corners=7, fill=gray!90, thick] (6.3,1.1)-- (6.3,0.9)--(1.7,0.9)--(1.7,1.1)--cycle;



\end{scope}

%\path (u7) edge[thick] (w8);
%\path (u7) edge[thick] (w7);
%\path (u4) edge[thick] (w7);
%\path (u4) edge[thick] (w5);


%\path (u4) edge (w6);

\node at (2,0.2) {$R'$};
\node at (-0.2,0.2) {$R$};
\node at (4.3,0.7) {$A_3$};

\tikzstyle{every node}=[circle,minimum size=5pt,inner sep=0pt,draw,fill]

\node at (w1) {};
%\node at (w2) {};
\node at (w3) {};
\node at (w4) {};
\node at (w5) {};
\node at (w6) {};
\node at (w7) {};
%\node at (w8) {};
\node at (w9) {};

%\node at (u1) {};
%\node at (u2) {};
%\node at (u3) {};
%\node at (u4) {};
%\node at (u5) {};
%\node at (u6) {};
%\node at (u7) {};
%\node at (u8) {};
%\node at (u9) {};

\tikzstyle{every node}=[inner sep=2pt]
%\begin{footnotesize}

\node at (lw1) {$x=a_q$};

\node at (lw3) {$a_{q+\epsilon(k)+1}$};

\node at (lw7) {$a_{l-q-\epsilon(k)}$};

\node at (lw9) {$y=a_{l-q+1}$};


%\end{footnotesize}

\end{tikzpicture}

\caption{\label{fig:big_component}
The sets $R$, $R'$ and $A_3$.
All vertices of $R$ are at distance at least 9 to $T$.
}
\end{figure}

==> figures_bpvd_kernel/bp_forbidden_structures.tex <==
\begin{figure}[htp!]
\centering
\begin{tikzpicture}[xscale=0.8,yscale=1]
\coordinate (x1) at (0,0) {};
\coordinate (x2) at (1,0) {};
\coordinate (x3) at (2,0) {};
\coordinate (x4) at (3,0) {};
\coordinate (y1) at (0.5,1) {};
\coordinate (y2) at (1.5,1) {};
\coordinate (y3) at (2.25,1) {};
\coordinate (l) at (1.5,-0.5) {};


\tikzstyle{every node}=[circle,minimum size=5pt,inner sep=0pt,draw,fill]
\node at (x1) {};
\node at (x2) {};
\node at (x3) {};
\node at (x4) {};

\node at (y1) {};
\node at (y2) {};
\node at (y3) {};

\tikzstyle{every node}=[inner sep=1pt]

\path (y1) edge[thick] (x1);
\path (y1) edge[thick] (x2);

\path (y2) edge[thick] (x2);
\path (y2) edge[thick] (x3);

\path (y3) edge[thick] (x2);
\path (y3) edge[thick] (x4);

\begin{footnotesize}
\tikzstyle{every node}=[inner sep=2pt]
\node at (l) {$T_2$};
\end{footnotesize}
\end{tikzpicture}
\hspace{0.65cm}
\begin{tikzpicture}[xscale=0.8,yscale=1]
\coordinate (x1) at (0,0) {};
\coordinate (x2) at (1,0) {};
\coordinate (y1) at (0,1) {};
\coordinate (y2) at (1,1) {};
\coordinate (ay1) at (-1,0) {};
\coordinate (ax1) at (-1,1) {};
\coordinate (ax2) at (2,1) {};
\coordinate (l) at (0.5,-0.5) {};


\tikzstyle{every node}=[circle,minimum size=5pt,inner sep=0pt,draw,fill]
\node at (x1) {};
\node at (x2) {};
\node at (y1) {};
\node at (y2) {};

\node at (ax1) {};
\node at (ax2) {};
\node at (ay1) {};

\tikzstyle{every node}=[inner sep=1pt]

\path (y1) edge[thick] (x1);
\path (y1) edge[thick] (x2);
\path (y2) edge[thick] (x1);
\path (y2) edge[thick] (x2);

\path (x1) edge[thick] (ax1);
\path (x2) edge[thick] (ax2);
\path (y1) edge[thick] (ay1);


\begin{footnotesize}
\tikzstyle{every node}=[inner sep=2pt]
\node at (l) {$X_2$};
\end{footnotesize}
\end{tikzpicture}
\hspace{0.65cm}
\begin{tikzpicture}[xscale=0.8,yscale=1]
\coordinate (x1) at (0,0) {};
\coordinate (x2) at (1,0) {};
\coordinate (x3) at (2.5,0) {};
\coordinate (y1) at (0,1) {};
\coordinate (y2) at (1,1) {};
\coordinate (y3) at (2.5,1) {};
\coordinate (ax2) at (1.75,1) {};
\coordinate (l) at (1.25,-0.5) {};

\tikzstyle{every node}=[circle,minimum size=5pt,inner sep=0pt,draw,fill]
\node at (x1) {};
\node at (x2) {};
\node at (x3) {};
\node at (y1) {};
\node at (y2) {};
\node at (y3) {};
\node at (ax2) {};

\tikzstyle{every node}=[inner sep=1pt]

\path (x1) edge[thick] (y1);
\path (x1) edge[thick] (y2);
\path (x2) edge[thick] (y1);
\path (x2) edge[thick] (y2);
\path (x2) edge[thick] (y3);
\path (x3) edge[thick] (y2);
\path (x3) edge[thick] (y3);

\path (x2) edge[thick] (ax2);

\begin{footnotesize}
\tikzstyle{every node}=[inner sep=2pt]
\node at (l) {$X_3$};
\end{footnotesize}
\end{tikzpicture}
\hspace{0.65cm}
\begin{tikzpicture}[xscale=0.8,yscale=1]
\coordinate (x1) at (-0.25,0) {};
\coordinate (x2) at (1,0) {};
\coordinate (x3) at (2.25,0) {};
\coordinate (y1) at (-0.25,1) {};
\coordinate (y2) at (1,1) {};
\coordinate (y3) at (2.25,1) {};
\coordinate (l) at (1,-0.5) {};

\tikzstyle{every node}=[circle,minimum size=5pt,inner sep=0pt,draw,fill]
\node at (x1) {};
\node at (x2) {};
\node at (x3) {};
\node at (y1) {};
\node at (y2) {};
\node at (y3) {};

\tikzstyle{every node}=[inner sep=1pt]

\path (x1) edge[thick] (y3);
\path (x1) edge[thick] (y1);
\path (x2) edge[thick] (y1);
\path (x2) edge[thick] (y2);
\path (x3) edge[thick] (y2);
\path (x3) edge[thick] (y3);

\begin{footnotesize}
\tikzstyle{every node}=[inner sep=2pt]
\node at (l) {$\text{$C_{2k}$ for $k \geq 3$}$};
\end{footnotesize}
\end{tikzpicture}

\vspace{0.2cm}
\begin{tikzpicture}[xscale=0.8,yscale=1]
\coordinate (x1) at (-0.5,0) {};
\coordinate (x2) at (1,0) {};
\coordinate (y1) at (0.25,1) {};
\coordinate (l) at (0.25,-0.5) {};

\tikzstyle{every node}=[circle,minimum size=5pt,inner sep=0pt,draw,fill]
\node at (x1) {};
\node at (x2) {};
\node at (y1) {};

\tikzstyle{every node}=[inner sep=1pt]

\path (x1) edge[thick] (x2);
\path (x1) edge[thick] (y1);
\path (x2) edge[thick] (y1);
\begin{footnotesize}
\tikzstyle{every node}=[inner sep=2pt]
\node at (l) {$K_3$};
\end{footnotesize}
\end{tikzpicture}
\hspace{1cm}
\begin{tikzpicture}[xscale=0.8,yscale=1]
\coordinate (x1) at (-0.25,0) {};
\coordinate (x2) at (1,0) {};
\coordinate (z1) at (2.25,0.5) {};
\coordinate (y1) at (-0.25,1) {};
\coordinate (y2) at (1,1) {};
\coordinate (l) at (1,-0.5) {};

\tikzstyle{every node}=[circle,minimum size=5pt,inner sep=0pt,draw,fill]
\node at (x1) {};
\node at (x2) {};
\node at (y1) {};
\node at (y2) {};
\node at (z1) {};

\tikzstyle{every node}=[inner sep=1pt]

\path (x1) edge[thick] (x2);
\path (x2) edge[thick] (z1);
\path (z1) edge[thick] (y2);
\path (y2) edge[thick] (y1);
\path (y1) edge[thick] (x1);

\begin{footnotesize}
\tikzstyle{every node}=[inner sep=2pt]
\node at (l) {$\text{$C_{2k+1}$ for $k \geq 2$}$};
\end{footnotesize}
\end{tikzpicture}
\caption{\label{fig:bp_forbidden_structures} 
Forbidden structures for bipartite permutation graphs.}
\end{figure}


==> figures_bpvd_kernel/combine.tex <==
\begin{figure}[htp!]
\centering

\begin{tikzpicture}[xscale=1.3,yscale=1.5]

\begin{axis}[height=2.6cm, width=12cm,
    hide axis,
    view = {0}{90},
    at={(-1.22cm,0)}
    ]
 \addplot3 [
    surf,
    colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0.9)},
    shader     = faceted interp,%opacity = 0.7,
    %shader = interp,
    point meta = x,
    samples    = 15,
    samples y  = 3,
    z buffer   = sort,
    domain     = -.5:8.5,
    y domain   = 0:1
    ] (
    {x},
    {y/4},
    {0}
    );
 \addplot3 [color=black,%thick,    
    domain     = -.5:8.5,samples y=0,samples=2*(640/360)*24+1,
    ] (
    {x},
    {0},
    {0} 
    );
    
    \addplot3 [color=black,%thick,    
    domain     = -.5:8.5,samples y=0,samples=2*(640/360)*24+1,
    ] (
    {x},
    {1/4},
    {0}
    );   
    
\end{axis}

\coordinate (w1) at (0,1) {};
\coordinate (w2) at (1,1) {};
\coordinate (w3) at (2,1) {};
\coordinate (w4) at (3,1) {};
\coordinate (w5) at (4,1) {};
\coordinate (w6) at (5,1) {};
\coordinate (w7) at (6,1) {};
\coordinate (w8) at (7,1) {};
\coordinate (w9) at (8,1) {};


\coordinate (lw1) at (0,1.33) {};
\coordinate (lw2) at (1,1.33) {};
\coordinate (lw3) at (2,1.33) {};
\coordinate (lw4) at (3,1.33) {};
\coordinate (lw5) at (4,1.33) {};
\coordinate (lw6) at (5,1.33) {};
\coordinate (lw7) at (6,1.33) {};
\coordinate (lw8) at (7,1.33) {};
\coordinate (lw9) at (8,1.33) {};


\coordinate (u1) at (0,0) {};
\coordinate (u2) at (1,0) {};
\coordinate (u3) at (2,0) {};
\coordinate (u4) at (3,0) {};
\coordinate (u5) at (4,0) {};
\coordinate (u6) at (5,0) {};
\coordinate (u7) at (6,0) {};
\coordinate (u8) at (7,0) {};
\coordinate (u9) at (8,0) {};


\coordinate (lu1) at (0,-0.33) {};
\coordinate (lu2) at (1,-0.33) {};
\coordinate (lu3) at (2,-0.33) {};
\coordinate (lu4) at (3,-0.33) {};
\coordinate (lu5) at (4,-0.33) {};
\coordinate (lu6) at (5,-0.33) {};
\coordinate (lu7) at (6,-0.33) {};
\coordinate (lu8) at (7,-0.33) {};
\coordinate (lu9) at (8,-0.33) {};

%\path (u6) edge[thick] (3.77,0.9);
%\path (u6) edge[thick] (6.23,0.9);

\path (u1) edge[thick] (w2);
\path (u3) edge[thick] (w2);
\path (u3) edge[thick] (w4);

\path (u5) edge[thick] (w4);
\path (u5) edge[thick] (w6);

\path (u7) edge[thick] (w6);
\path (u7) edge[thick] (w8);

\path (u2) edge[thick, red] (w3);
\path (u4) edge[thick, red] (w3);
\path (u4) edge[thick, red] (w5);
\path (u6) edge[thick, red] (w5);
\path (u6) edge[thick, red] (w7);
\path (u8) edge[thick, red] (w7);

\path (u3) edge[thick, dashed] (w3);
\path (u5) edge[thick, dashed] (w5);


\tikzstyle{every node}=[circle,minimum size=5pt,inner sep=0pt,draw,fill]
%\node at (w1) {};
\node at (w2) {};
\node at (w3) {};
\node at (w4) {};
\node at (w5) {};
\node at (w6) {};
\node at (w7) {};
\node at (w8) {};
%\node at (w9) {};
\node at (u1) {};
\node at (u2) {};
\node at (u3) {};
\node at (u4) {};
\node at (u5) {};
\node at (u6) {};
\node at (u7) {};
\node at (u8) {};
%\node at (u9) {};

\tikzstyle{every node}=[inner sep=2pt]
%\begin{footnotesize}
%\node at (lw1) {$w_1$};
\node at (lw2) {$x$};
\node at (lw3) {$q_1$};
\node at (lw4) {$q'_2$};
\node at (lw5) {$q_2$};
%\node at (lw6) {$w_4$};
%\node at (lw7) {$w_7$};
%\node at (lw8) {$w_6$};
%\node at (lw9) {$w_9$};

%\node at (lu1) {$u_1$};
%\node at (lu2) {$u_2$};
\node at (lu3) {$q'_1$};
\node at (lu4) {$v$};
\node at (lu5) {$q'_3$};
%\node at (lu6) {$u_6$};
%\node at (lu7) {$u_5$};
%\node at (lu8) {$u_8$};
%\node at (lu9) {$u_9$};
%\end{footnotesize}

\end{tikzpicture}

\caption{\label{fig:combine}
The edges of $Q$ are depicted in red and the edges of $Q'$ are depicted in black. In the example above we can obtain a new cycle by taking $Q$ and replacing the path $q_1vq_2$ with $q_1q'_1q'_2q'_3q_2$, which then implies the existence of a forbidden cycle $Q''$ such that $Q''\cap X = \emptyset$.
}
\end{figure}

==> figures_bpvd_kernel/cycle.tex <==
\begin{figure}[htp!]
\centering
\begin{tikzpicture}[xscale=1,yscale=1]
\coordinate (u) at (-1,0) {};
\coordinate (x1) at (-0.9,-0.5) {};
\coordinate (x2) at (-0.7,-1) {};
\coordinate (x3) at (-0.4,-1.5) {};
\coordinate (x4) at (-0.1,-1.9) {};
\coordinate (x5) at (0.4,-2.1) {};
\coordinate (x6) at (0.9,-2.1) {};
\coordinate (x7) at (1.4,-1.9) {};
\coordinate (x8) at (1.7,-1.5) {};
\coordinate (x9) at (2,-1) {};
\coordinate (x10) at (2.2,-0.5) {};
\coordinate (w) at (2.3,0) {};
\coordinate (v) at (0,1) {};
\coordinate (v') at (1.3,1) {};
\coordinate (vl) at (-0.3,1.2) {};
\coordinate (v'l) at (1.7,1.2) {};
\coordinate (ul) at (-1.3,0) {};
\coordinate (x1l) at (-1.2,-0.5) {};
\coordinate (x2l) at (-1,-1) {};
\coordinate (x3l) at (-0.7,-1.5) {};
\coordinate (x4l) at (-0.4,-1.9) {};
\coordinate (x5l) at (0.1,-2.3) {};
\coordinate (x6l) at (1.2,-2.3) {};
\coordinate (x7l) at (1.7,-1.9) {};
\coordinate (x8l) at (2,-1.5) {};
\coordinate (x9l) at (2.3,-1) {};
\coordinate (x10l) at (2.6,-0.5) {};
\coordinate (wl) at (2.6,0) {};

\node at (vl) {$v$};
\node at (v'l) {$v'$};
\node[red] at (ul) {$u$};
\node[red] at (wl) {$w$};
\node at (x1l) {$v_1$};
\node at (x2l) {$v_2$};
\node at (x3l) {$v_3$};
\node at (x4l) {$v_4$};
\node at (x5l) {$v_5$};
\node at (x6l) {$v_6$};
\node at (x7l) {$v_7$};
\node at (x8l) {$v_8$};
\node at (x9l) {$v_9$};
\node at (x10l) {$v_{10}$};

\path (u) edge[thick] (x1);
\path (x1) edge[thick] (x2);
\path (x2) edge[thick] (x3);
\path (x3) edge[thick] (x4);
\path (x4) edge[thick] (x5);
\path (x5) edge[thick] (x6);
\path (x6) edge[thick] (x7);
\path (x7) edge[thick] (x8);
\path (x8) edge[thick] (x9);
\path (x9) edge[thick] (x10);
\path (x10) edge[thick] (w);
\path (v) edge[thick] (w);
\path (v) edge[thick] (u);
\path (v') edge[thick] (w);
\path (v') edge[thick] (u);
\path (v') edge (x9);

\tikzstyle{every node}=[circle,minimum size=5pt,inner sep=0pt,draw,fill]
\node at (x1) {};
\node at (x2) {};
\node at (x3) {};
\node at (x4) {};
\node at (x5) {};
\node at (x6) {};
\node at (x7) {};
\node at (x8) {};
\node at (x9) {};
\node at (x10) {};
\node[red] at (u) {};
\node[red] at (w) {};
\node at (v) {};
\node at (v') {};


\end{tikzpicture}
\caption{\label{fig:cycle} 
Forbidden induced cycle $S$ and the vertex $v'$. The vertices $u,w\in T$ are depicted in red. Vertex $v$ is irrelevant because a vertex $v'$ would also form a forbidden induced cycle.}
\end{figure}

==> figures_bpvd_kernel/deg.tex <==
\begin{figure}[htp!]
\centering

\begin{tikzpicture}[xscale=1.3,yscale=2]

\begin{axis}[height=2.6cm, width=12cm,
    hide axis,
    view = {0}{90},
    at={(-1.22cm,0)}
    ]
 \addplot3 [
    surf,
    colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0.9)},
    shader     = faceted interp,%opacity = 0.7,
    %shader = interp,
    point meta = x,
    samples    = 15,
    samples y  = 3,
    z buffer   = sort,
    domain     = -.5:8.5,
    y domain   = 0:1
    ] (
    {x},
    {y/4},
    {0}
    );
 \addplot3 [color=black,%thick,    
    domain     = -.5:8.5,samples y=0,samples=2*(640/360)*24+1,
    ] (
    {x},
    {0},
    {0} 
    );
    
    \addplot3 [color=black,%thick,    
    domain     = -.5:8.5,samples y=0,samples=2*(640/360)*24+1,
    ] (
    {x},
    {1/4},
    {0}
    );   
    
\end{axis}

\coordinate (w1) at (0,1) {};
\coordinate (w2) at (1,1) {};
\coordinate (w3) at (2,1) {};
\coordinate (w4) at (3,1) {};
\coordinate (w5) at (4,1) {};
\coordinate (w6) at (5,1) {};
\coordinate (w7) at (6,1) {};
\coordinate (w8) at (7,1) {};
\coordinate (w9) at (8,1) {};


\coordinate (lw1) at (0,1.33) {};
\coordinate (lw2) at (1,1.33) {};
\coordinate (lw3) at (2,1.33) {};
\coordinate (lw4) at (3,1.33) {};
\coordinate (lw5) at (4,1.4) {};
\coordinate (lw6) at (5,1.4) {};
\coordinate (lw7) at (6,1.4) {};
\coordinate (lw8) at (7,1.4) {};
\coordinate (lw9) at (8,1.33) {};


\coordinate (u1) at (0,0) {};
\coordinate (u2) at (1,0) {};
\coordinate (u3) at (2,0) {};
\coordinate (u4) at (3,0) {};
\coordinate (u5) at (4,0) {};
\coordinate (u6) at (5,0) {};
\coordinate (u7) at (6,0) {};
\coordinate (u8) at (7,0) {};
\coordinate (u9) at (8,0) {};


\coordinate (lu1) at (0,-0.33) {};
\coordinate (lu2) at (1,-0.33) {};
\coordinate (lu3) at (2,-0.33) {};
\coordinate (lu4) at (3,-0.33) {};
\coordinate (lu5) at (4,-0.33) {};
\coordinate (lu6) at (5,-0.33) {};
\coordinate (lu7) at (6,-0.33) {};
\coordinate (lu8) at (7,-0.33) {};
\coordinate (lu9) at (8,-0.33) {};

\begin{scope}[fill opacity=0.2]
\draw[rounded corners=7, fill=gray!30, thick] (4,1.05)-- (5.3,0.2)-- (5.3,-0.2)--(0.7,-0.2)--(0.7,0.2)--cycle;

\draw[rounded corners=7, fill=gray!40, thick] (0.7,-0.2)--(5.3,-0.2)--(5.3,0.2)--(0.7,0.2)--cycle;

\draw[rounded corners=7, fill=gray!30, thick] (6,1.05)-- (7.3,0.2)-- (7.3,-0.2)--(2.7,-0.2)--(2.7,0.2)--cycle;

\draw[rounded corners=7, fill=gray!65, thick] (2.7,-0.2)--(7.3,-0.2)--(7.3,0.2)--(2.7,0.2)--cycle;

\draw[rounded corners=7, fill=gray!30, thick] (7,1.05)-- (8.3,0.2)-- (8.3,-0.2)--(4.7,-0.2)--(4.7,0.2)--cycle;

\draw[rounded corners=7, fill=gray!90, thick] (4.7,-0.2)--(8.3,-0.2)--(8.3,0.2)--(4.7,0.2)--cycle;

\end{scope}

%\path (u7) edge[thick] (w8);
%\path (u7) edge[thick] (w7);
%\path (u4) edge[thick] (w7);
%\path (u4) edge[thick] (w5);


%\path (u4) edge (w6);


\tikzstyle{every node}=[circle,minimum size=5pt,inner sep=0pt,draw,fill]
\node at (w5) {};
\node at (w6) {};
\node at (w7) {};
\node at (w8) {};

%\node at (u1) {};
%\node at (u2) {};
%\node at (u3) {};
\node at (u4) {};
%\node at (u5) {};
\node at (u6) {};
\node at (u7) {};
%\node at (u8) {};
%\node at (u9) {};

\tikzstyle{every node}=[inner sep=2pt]
%\begin{footnotesize}

\node at (lw6) {$v$};
\node at (lw7) {$r(p)$};
\node at (lw5) {$w$};
\node at (lw8) {$w'$};

\node at (-1, -0.2) {$B$};
\node at (-1, 1.2) {$A$};

%\node at (lu1) {$u_1$};
%\node at (lu2) {$u_2$};
%\node at (lu3) {$v_1$};
\node at (lu4) {$p$};
%\node at (lu5) {$v_2$};
\node at (lu6) {$v'$};
\node at (lu7) {$p'$};
%\node at (lu8) {$u_8$};
%\node at (lu9) {$u_9$};
%\end{footnotesize}

\end{tikzpicture}

\caption{\label{fig:deg}
We have $(p,w), (p,r(p)), (p',r(p)), (p',w') \in E(G)$. We can use $p, r(p), p'$ to replace $v'$ in $S$ to obtain a new cycle, which implies existence of a $5^+$-hole due to Lemma~\ref{lem:path}.
}
\end{figure}

==> figures_bpvd_kernel/irrelevant.tex <==
\begin{figure}[htp!]
\centering

\begin{tikzpicture}[xscale=1.3,yscale=2]

\begin{axis}[height=2.6cm, width=12cm,
    hide axis,
    view = {0}{90},
    at={(-1.22cm,0)}
    ]
 \addplot3 [
    surf,
    colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0.9)},
    shader     = faceted interp,%opacity = 0.7,
    %shader = interp,
    point meta = x,
    samples    = 15,
    samples y  = 3,
    z buffer   = sort,
    domain     = -.5:8.5,
    y domain   = 0:1
    ] (
    {x},
    {y/4},
    {0}
    );
 \addplot3 [color=black,%thick,    
    domain     = -.5:8.5,samples y=0,samples=2*(640/360)*24+1,
    ] (
    {x},
    {0},
    {0} 
    );
    
    \addplot3 [color=black,%thick,    
    domain     = -.5:8.5,samples y=0,samples=2*(640/360)*24+1,
    ] (
    {x},
    {1/4},
    {0}
    );   
    
\end{axis}

\coordinate (w1) at (0,1) {};
\coordinate (w2) at (1,1) {};
\coordinate (w3) at (2,1) {};
\coordinate (w4) at (3,1) {};
\coordinate (w5) at (4,1) {};
\coordinate (w6) at (5,1) {};
\coordinate (w7) at (6,1) {};
\coordinate (w8) at (7,1) {};
\coordinate (w9) at (8,1) {};


\coordinate (lw1) at (0,1.33) {};
\coordinate (lw2) at (1,1.33) {};
\coordinate (lw3) at (2,1.33) {};
\coordinate (lw4) at (3,1.33) {};
\coordinate (lw5) at (4,1.4) {};
\coordinate (lw6) at (5,1.4) {};
\coordinate (lw7) at (6,1.4) {};
\coordinate (lw8) at (7,1.33) {};
\coordinate (lw9) at (8,1.33) {};


\coordinate (u1) at (0,0) {};
\coordinate (u2) at (1,0) {};
\coordinate (u3) at (2,0) {};
\coordinate (u4) at (3,0) {};
\coordinate (u5) at (4,0) {};
\coordinate (u6) at (5,0) {};
\coordinate (u7) at (6,0) {};
\coordinate (u8) at (7,0) {};
\coordinate (u9) at (8,0) {};


\coordinate (lu1) at (0,-0.33) {};
\coordinate (lu2) at (1,-0.33) {};
\coordinate (lu3) at (2,-0.33) {};
\coordinate (lu4) at (3,-0.33) {};
\coordinate (lu5) at (4,-0.33) {};
\coordinate (lu6) at (5,-0.33) {};
\coordinate (lu7) at (6,-0.33) {};
\coordinate (lu8) at (7,-0.33) {};
\coordinate (lu9) at (8,-0.33) {};

\begin{scope}[fill opacity=0.1]
\draw[rounded corners=7, fill=gray!30, thick] (0.7,0.8)--(0.7,1.2) -- (6.3,1.2) -- (6.3,0.8)--(3,-0.05)--cycle;
\draw[rounded corners=7, fill=gray!45, thick] (0.7,0.8)--(0.7,1.2) -- (6.3,1.2) -- (6.3,0.8)--cycle;
\draw[rounded corners=7, fill=gray!30, thick] (1.7,0.8)--(1.7,1.2) -- (6.3,1.2) -- (6.3,0.8)--(4,-0.05)--cycle;
\draw[rounded corners=7, fill=gray!60, thick] (1.7,0.8)--(1.7,1.2) -- (6.3,1.2) -- (6.3,0.8)--cycle;
\draw[rounded corners=7, fill=gray!30, thick] (2.7,0.8)--(2.7,1.2) -- (6.3,1.2) -- (6.3,0.8)--(5,-0.05)--cycle;
\draw[rounded corners=7, fill=gray!85, thick] (2.7,0.8)--(2.7,1.2) -- (6.3,1.2) -- (6.3,0.8)--cycle;
\draw[rounded corners=7, fill=gray!30, thick] (3.7,0.8)--(3.7,1.2) -- (6.3,1.2) -- (6.3,0.8)--(6,-0.05)--cycle;
\draw[rounded corners=7, fill=gray!90, thick] (3.7,0.8)--(3.7,1.2) -- (6.3,1.2) -- (6.3,0.8)--cycle;

%\draw[rounded corners=5, fill=gray!60, thick] (4.7,0.85)--(4.7,1.15) -- (6.2,1.15) -- (6.2,0.85)--(6.05,-0.05)--cycle;
%\draw[rounded corners=5, fill=gray!70, thick] (4.7,0.85)--(4.7,1.15) -- (6.2,1.15) -- (6.2,0.85)--cycle;
\end{scope}

%\path (u6) edge[thick] (3.77,0.9);
%\path (u6) edge[thick] (6.23,0.9);


%\path (u4) edge (w6);


\tikzstyle{every node}=[circle,minimum size=5pt,inner sep=0pt,draw,fill]

\node at (w6) {};
\node at (w7) {};

%\node at (u1) {};
%\node at (u2) {};
%\node at (u3) {};
\node at (u4) {};
\node at (u5) {};
\node at (u6) {};
\node at (u7) {};
%\node at (u8) {};
%\node at (u9) {};

\tikzstyle{every node}=[inner sep=2pt]
%\begin{footnotesize}

\node at (lw6) {$v$};
\node at (lw7) {$r(v_4)$};


%\node at (lu1) {$u_1$};
%\node at (lu2) {$u_2$};
%\node at (lu3) {$v_1$};
\node at (lu4) {$v_1$};
\node at (lu5) {$v_2$};
\node at (lu6) {$v_3$};
\node at (lu7) {$v_4$};
%\node at (lu8) {$u_8$};
%\node at (lu9) {$u_9$};
%\end{footnotesize}

\node at (-1, -0.2) {$B$};
\node at (-1, 1.2) {$A$};

\end{tikzpicture}

\caption{\label{fig:irrelevant}
Vertices $v_1, v_2, v_3, v_4\in N_C(v)-(Z\cup Z')$ for $k=2$ such that $r(v_1)=r(v_2)=r(v_3)=r(v_4)$. We show that $v_4$ is irrelevant.
}
\end{figure}

==> figures_bpvd_kernel/path.tex <==
\begin{figure}[htp!]
\centering

\begin{tikzpicture}[xscale=1.3,yscale=1.5]

\begin{axis}[height=2.6cm, width=12cm,
    hide axis,
    view = {0}{90},
    at={(-1.22cm,0)}
    ]
 \addplot3 [
    surf,
    colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0.9)},
    shader     = faceted interp,%opacity = 0.7,
    %shader = interp,
    point meta = x,
    samples    = 15,
    samples y  = 3,
    z buffer   = sort,
    domain     = -.5:8.5,
    y domain   = 0:1
    ] (
    {x},
    {y/4},
    {0}
    );
 \addplot3 [color=black,%thick,    
    domain     = -.5:8.5,samples y=0,samples=2*(640/360)*24+1,
    ] (
    {x},
    {0},
    {0} 
    );
    
    \addplot3 [color=black,%thick,    
    domain     = -.5:8.5,samples y=0,samples=2*(640/360)*24+1,
    ] (
    {x},
    {1/4},
    {0}
    );   
    
\end{axis}

\coordinate (w1) at (0,1) {};
\coordinate (w2) at (1,1) {};
\coordinate (w3) at (2,1) {};
\coordinate (w4) at (3,1) {};
\coordinate (w5) at (4,1) {};
\coordinate (w6) at (5,1) {};
\coordinate (w7) at (6,1) {};
\coordinate (w8) at (7,1) {};
\coordinate (w9) at (8,1) {};


\coordinate (lw1) at (0,1.33) {};
\coordinate (lw2) at (1,1.33) {};
\coordinate (lw3) at (2,1.33) {};
\coordinate (lw4) at (3,1.33) {};
\coordinate (lw5) at (4,1.33) {};
\coordinate (lw6) at (5,1.33) {};
\coordinate (lw7) at (6,1.33) {};
\coordinate (lw8) at (7,1.33) {};
\coordinate (lw9) at (8,1.33) {};


\coordinate (u1) at (0,0) {};
\coordinate (u2) at (1,0) {};
\coordinate (u3) at (2,0) {};
\coordinate (u4) at (3,0) {};
\coordinate (u5) at (4,0) {};
\coordinate (u6) at (5,0) {};
\coordinate (u7) at (6,0) {};
\coordinate (u8) at (7,0) {};
\coordinate (u9) at (8,0) {};


\coordinate (lu1) at (0,-0.33) {};
\coordinate (lu2) at (1,-0.33) {};
\coordinate (lu3) at (2,-0.33) {};
\coordinate (lu4) at (3,-0.33) {};
\coordinate (lu5) at (4,-0.33) {};
\coordinate (lu6) at (5,-0.33) {};
\coordinate (lu7) at (6,-0.33) {};
\coordinate (lu8) at (7,-0.33) {};
\coordinate (lu9) at (8,-0.33) {};

%\path (u6) edge[thick] (3.77,0.9);
%\path (u6) edge[thick] (6.23,0.9);


\path (u3) edge[thick] (w2);
\path (u3) edge[thick] (w4);

\path (u5) edge[thick] (w4);
\path (u5) edge[thick] (w6);

\path (u7) edge[thick] (w6);
\path (u7) edge[thick] (w8);

\tikzstyle{every node}=[circle,minimum size=5pt,inner sep=0pt,draw,fill]
%\node at (w1) {};
\node at (w2) {};
%\node at (w3) {};
\node at (w4) {};
%\node at (w5) {};
\node at (w6) {};
%\node at (w7) {};
\node at (w8) {};
%\node at (w9) {};
%\node at (u1) {};
%\node at (u2) {};
\node at (u3) {};
%\node at (u4) {};
\node at (u5) {};
%\node at (u6) {};
\node at (u7) {};
%\node at (u8) {};
%\node at (u9) {};

\tikzstyle{every node}=[inner sep=2pt]
%\begin{footnotesize}
%\node at (lw1) {$w_1$};
\node at (lw2) {$w_0$};
%\node at (lw3) {$w_3$};
\node at (lw4) {$w_2$};
%\node at (lw5) {$w_5$};
\node at (lw6) {$w_4$};
%\node at (lw7) {$w_7$};
\node at (lw8) {$w_6$};
%\node at (lw9) {$w_9$};

%\node at (lu1) {$u_1$};
%\node at (lu2) {$u_2$};
\node at (lu3) {$u_1$};
%\node at (lu4) {$u_4$};
\node at (lu5) {$u_3$};
%\node at (lu6) {$u_6$};
\node at (lu7) {$u_5$};
%\node at (lu8) {$u_8$};
%\node at (lu9) {$u_9$};
%\end{footnotesize}

\end{tikzpicture}

\caption{\label{fig:path}
An induced subpathpath of $P$ ordered by strong ordering. Note that there is no way to place a vertex $u$ such that $\{w_0, w_2, w_4, w_6\} \subseteq N(u)$.
}
\end{figure}

==> figures_bpvd_kernel/reduction.tex <==
\begin{figure}[htp!]
\centering

\begin{tikzpicture}[xscale=1.3,yscale=2]

\begin{axis}[height=2.6cm, width=12cm,
    hide axis,
    view = {0}{90},
    at={(-1.22cm,0)}
    ]
 \addplot3 [
    surf,
    colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0.9)},
    shader     = faceted interp,%opacity = 0.7,
    %shader = interp,
    point meta = x,
    samples    = 15,
    samples y  = 3,
    z buffer   = sort,
    domain     = -.5:8.5,
    y domain   = 0:1
    ] (
    {x},
    {y/4},
    {0}
    );
 \addplot3 [color=black,%thick,    
    domain     = -.5:8.5,samples y=0,samples=2*(640/360)*24+1,
    ] (
    {x},
    {0},
    {0} 
    );
    
    \addplot3 [color=black,%thick,    
    domain     = -.5:8.5,samples y=0,samples=2*(640/360)*24+1,
    ] (
    {x},
    {1/4},
    {0}
    );   
    
\end{axis}

\coordinate (w1) at (0,1) {};
\coordinate (w2) at (1,1) {};
\coordinate (w3) at (2,1) {};
\coordinate (w4) at (3,1) {};
\coordinate (w5) at (4,1) {};
\coordinate (w6) at (5,1) {};
\coordinate (w7) at (6,1) {};
\coordinate (w8) at (7,1) {};
\coordinate (w9) at (8,1) {};


\coordinate (lw1) at (0,1.33) {};
\coordinate (lw2) at (1,1.33) {};
\coordinate (lw3) at (2,1.33) {};
\coordinate (lw4) at (3,1.33) {};
\coordinate (lw5) at (4,1.4) {};
\coordinate (lw6) at (5,1.4) {};
\coordinate (lw7) at (6,1.4) {};
\coordinate (lw8) at (7,1.4) {};
\coordinate (lw9) at (8,1.33) {};


\coordinate (u1) at (0,0) {};
\coordinate (u2) at (1,0) {};
\coordinate (u3) at (2,0) {};
\coordinate (u4) at (3,0) {};
\coordinate (u5) at (4,0) {};
\coordinate (u6) at (5,0) {};
\coordinate (u7) at (6,0) {};
\coordinate (u8) at (7,0) {};
\coordinate (u9) at (8,0) {};


\coordinate (lu1) at (0,-0.33) {};
\coordinate (lu2) at (1,-0.33) {};
\coordinate (lu3) at (2,-0.33) {};
\coordinate (lu4) at (3,-0.33) {};
\coordinate (lu5) at (4,-0.33) {};
\coordinate (lu6) at (5,-0.33) {};
\coordinate (lu7) at (6,-0.33) {};
\coordinate (lu8) at (7,-0.33) {};
\coordinate (lu9) at (8,-0.33) {};

\begin{scope}[fill opacity=0.3]
\draw[rounded corners=7, fill=gray!30, thick] (7.3,1.2)-- (9.1,-0.2)--(-1.1,-0.2)--(0.7,1.2)--cycle;

\draw[rounded corners=7, fill=gray!60, thick] (5.3,1.15)-- (7.3,-0.15)--(0.7,-0.15)--(2.7,1.15)--cycle;

\draw[rounded corners=7, fill=gray!90, thick] (5.3,1.1)-- (5.3,0.9)--(2.7,0.9)--(2.7,1.1)--cycle;



\end{scope}

%\path (u7) edge[thick] (w8);
%\path (u7) edge[thick] (w7);
%\path (u4) edge[thick] (w7);
%\path (u4) edge[thick] (w5);


%\path (u4) edge (w6);

%\node at (2,0.2) {$R'$};
%\node at (-0.2,0.2) {$R$};
\node at (4.3,0.7) {$S$};

\tikzstyle{every node}=[circle,minimum size=5pt,inner sep=0pt,draw,fill]

%\node at (w1) {};
\node at (w2) {};
%\node at (w3) {};
\node at (w4) {};
\node at (w5) {};
\node at (w6) {};
%\node at (w7) {};
\node at (w8) {};
%\node at (w9) {};

%\node at (u1) {};
%\node at (u2) {};
%\node at (u3) {};
%\node at (u4) {};
%\node at (u5) {};
%\node at (u6) {};
%\node at (u7) {};
%\node at (u8) {};
%\node at (u9) {};

\tikzstyle{every node}=[inner sep=2pt]
%\begin{footnotesize}

\node at (lw2) {$x$};

\node at (lw8) {$y$};


%\end{footnotesize}

\end{tikzpicture}

\caption{\label{fig:reduction_kernel}
Replacing the set $A_3$ with $S$.
Note that $|S|<|A_3|$.
}
\end{figure}

==> figures_bpvd_kernel/replace.tex <==
\begin{figure}[htp!]
\centering

\begin{tikzpicture}[xscale=1.3,yscale=1.5]

\begin{axis}[height=2.6cm, width=12cm,
    hide axis,
    view = {0}{90},
    at={(-1.22cm,0)}
    ]
 \addplot3 [
    surf,
    colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0.9)},
    shader     = faceted interp,%opacity = 0.7,
    %shader = interp,
    point meta = x,
    samples    = 15,
    samples y  = 3,
    z buffer   = sort,
    domain     = -.5:8.5,
    y domain   = 0:1
    ] (
    {x},
    {y/4},
    {0}
    );
 \addplot3 [color=black,%thick,    
    domain     = -.5:8.5,samples y=0,samples=2*(640/360)*24+1,
    ] (
    {x},
    {0},
    {0} 
    );
    
    \addplot3 [color=black,%thick,    
    domain     = -.5:8.5,samples y=0,samples=2*(640/360)*24+1,
    ] (
    {x},
    {1/4},
    {0}
    );   
    
\end{axis}

\coordinate (w1) at (0,1) {};
\coordinate (w2) at (1,1) {};
\coordinate (w3) at (2,1) {};
\coordinate (w4) at (3,1) {};
\coordinate (w5) at (4,1) {};
\coordinate (w6) at (5,1) {};
\coordinate (w7) at (6,1) {};
\coordinate (w8) at (7,1) {};
\coordinate (w9) at (8,1) {};


\coordinate (lw1) at (0,1.33) {};
\coordinate (lw2) at (1,1.33) {};
\coordinate (lw3) at (2,1.33) {};
\coordinate (lw4) at (3,1.33) {};
\coordinate (lw5) at (4,1.33) {};
\coordinate (lw6) at (5,1.33) {};
\coordinate (lw7) at (6,1.33) {};
\coordinate (lw8) at (7,1.33) {};
\coordinate (lw9) at (8,1.33) {};


\coordinate (u1) at (0,0) {};
\coordinate (u2) at (1,0) {};
\coordinate (u3) at (2,0) {};
\coordinate (u4) at (3,0) {};
\coordinate (u5) at (4,0) {};
\coordinate (u6) at (5,0) {};
\coordinate (u7) at (6,0) {};
\coordinate (u8) at (7,0) {};
\coordinate (u9) at (8,0) {};


\coordinate (lu1) at (0,-0.33) {};
\coordinate (lu2) at (1,-0.33) {};
\coordinate (lu3) at (2,-0.33) {};
\coordinate (lu4) at (3,-0.33) {};
\coordinate (lu5) at (4,-0.33) {};
\coordinate (lu6) at (5,-0.33) {};
\coordinate (lu7) at (6,-0.33) {};
\coordinate (lu8) at (7,-0.33) {};
\coordinate (lu9) at (8,-0.33) {};

%\path (u6) edge[thick] (3.77,0.9);
%\path (u6) edge[thick] (6.23,0.9);


\path (u3) edge[thick] (w2);
\path (u3) edge[thick] (w4);

\path (u5) edge[thick] (w4);
\path (u5) edge[thick] (w6);

\path (u7) edge[thick] (w6);
\path (u7) edge[thick] (w8);

\path (u2) edge[thick, red] (w1);
\path (u2) edge[thick, red] (w3);
\path (u4) edge[thick, red] (w3);
\path (u4) edge[thick, red] (w5);
\path (u6) edge[thick, red] (w5);
\path (u6) edge[thick, red] (w7);
\path (u8) edge[thick, red] (w7);
\path (u8) edge[thick, red] (w9);

\path (u2) edge[thick, dashed] (w2);
\path (u8) edge[thick, dashed] (w8);


\tikzstyle{every node}=[circle,minimum size=5pt,inner sep=0pt,draw,fill]
\node at (w1) {};
\node at (w2) {};
\node at (w3) {};
\node at (w4) {};
\node at (w5) {};
\node at (w6) {};
\node at (w7) {};
\node at (w8) {};
\node at (w9) {};
%\node at (u1) {};
\node at (u2) {};
\node at (u3) {};
\node at (u4) {};
\node at (u5) {};
\node at (u6) {};
\node at (u7) {};
\node at (u8) {};
%\node at (u9) {};

\tikzstyle{every node}=[inner sep=2pt]
%\begin{footnotesize}
%\node at (lw1) {$w_1$};
\node at (lw2) {$x$};
%\node at (lw3) {$q_1$};
%\node at (lw4) {$q'_2$};
\node at (lw5) {$v$};
%\node at (lw6) {$w_4$};
%\node at (lw7) {$w_7$};
\node at (lw8) {$y$};
%\node at (lw9) {$y$};

%\node at (lu1) {$u_1$};
\node at (lu2) {$q_1$};
%\node at (lu3) {$q'_1$};
%\node at (lu4) {$v$};
%\node at (lu5) {$q'_3$};
%\node at (lu6) {$u_6$};
%\node at (lu7) {$u_5$};
\node at (lu8) {$q_2$};
%\node at (lu9) {$y$};
%\end{footnotesize}

\end{tikzpicture}

\caption{\label{fig:replace}
The edges of $Q$ are depicted in red and the edges of $x-y$ path are depicted in black. In the example above we can obtain a new cycle by taking $Q$ and replacing the inner vertices of $q_1-q_2$ path with the $x-y$ path, which then implies the existence of a forbidden cycle $Q'$ such that $Q'\cap X = \emptyset$.
}
\end{figure}

==> figures_bpvd_kernel/sets.tex <==
\begin{figure}[htp!]
\centering
\begin{tikzpicture}[xscale=1.2,yscale=1.2]


\draw[red] (0, 0) ellipse (2cm and 1 cm);
\node[red] at (0,0) {$T$};
\coordinate (a) at (-1, 1.3);
\coordinate (b) at (0, 1.3);
\coordinate (c) at (1, 1.3);
\node[circle, black, fill, inner sep=1.8pt] at (a) {};
\node[circle, black, fill, inner sep=1.8pt] at (b) {};
\node[circle, black, fill, inner sep=1.8pt] at (c) {};

\path (a) edge ($(a)+(-0.2, -0.7)$);
\path (a) edge ($(a)+(0, -0.7)$);
\path (a) edge ($(a)+(0.2, -0.7)$);

\path (b) edge ($(b)+(-0.2, -0.7)$);
\path (b) edge ($(b)+(0, -0.7)$);
\path (b) edge ($(b)+(0.2, -0.7)$);

\path (c) edge ($(c)+(-0.2, -0.7)$);
\path (c) edge ($(c)+(0, -0.7)$);
\path (c) edge ($(c)+(0.2, -0.7)$);


\draw (0, -1.7) ellipse (1cm and 0.5 cm);
\node at (0,-1.7) {$C$};

\path (-0.6, -1.5) edge (-1.2, -0.6);
\path (-0.35, -1.4) edge (-0.8, -0.6);
\path (-0.1, -1.4) edge (-0.4, -0.6);

\path (0.6, -1.5) edge (1.2, -0.6);
\path (0.35, -1.4) edge (0.8, -0.6);
\path (0.1, -1.4) edge (0.4, -0.6);

\end{tikzpicture}

\caption{
\label{fig:sets}
The set $T$ and the graph $G-T$. The set $C$ contains non-isolated vertices in $G-T$.
}

\end{figure}

==> figures_bpvd_kernel/strip.tex <==
\begin{figure}[htp!]
\centering

\begin{tikzpicture}[xscale=1.3,yscale=1.5]

\begin{axis}[height=2.6cm, width=12cm,
    hide axis,
    view = {0}{90},
    at={(-1.22cm,0)}
    ]
 \addplot3 [
    surf,
    colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0.9)},
    shader     = faceted interp,%opacity = 0.7,
    %shader = interp,
    point meta = x,
    samples    = 15,
    samples y  = 3,
    z buffer   = sort,
    domain     = -.5:8.5,
    y domain   = 0:1
    ] (
    {x},
    {y/4},
    {0}
    );
 \addplot3 [color=black,%thick,    
    domain     = -.5:8.5,samples y=0,samples=2*(640/360)*24+1,
    ] (
    {x},
    {0},
    {0} 
    );
    
    \addplot3 [color=black,%thick,    
    domain     = -.5:8.5,samples y=0,samples=2*(640/360)*24+1,
    ] (
    {x},
    {1/4},
    {0}
    );   
    
\end{axis}

\coordinate (w1) at (0,1) {};
\coordinate (w2) at (1,1) {};
\coordinate (w3) at (2,1) {};
\coordinate (w4) at (3,1) {};
\coordinate (w5) at (4,1) {};
\coordinate (w6) at (5,1) {};
\coordinate (w7) at (6,1) {};
\coordinate (w8) at (7,1) {};
\coordinate (w9) at (8,1) {};


\coordinate (lw1) at (0,1.33) {};
\coordinate (lw2) at (1,1.33) {};
\coordinate (lw3) at (2,1.33) {};
\coordinate (lw4) at (3,1.33) {};
\coordinate (lw5) at (4,1.33) {};
\coordinate (lw6) at (5,1.33) {};
\coordinate (lw7) at (6,1.33) {};
\coordinate (lw8) at (7,1.33) {};
\coordinate (lw9) at (8,1.33) {};


\coordinate (u1) at (0,0) {};
\coordinate (u2) at (1,0) {};
\coordinate (u3) at (2,0) {};
\coordinate (u4) at (3,0) {};
\coordinate (u5) at (4,0) {};
\coordinate (u6) at (5,0) {};
\coordinate (u7) at (6,0) {};
\coordinate (u8) at (7,0) {};
\coordinate (u9) at (8,0) {};


\coordinate (lu1) at (0,-0.33) {};
\coordinate (lu2) at (1,-0.33) {};
\coordinate (lu3) at (2,-0.33) {};
\coordinate (lu4) at (3,-0.33) {};
\coordinate (lu5) at (4,-0.33) {};
\coordinate (lu6) at (5,-0.33) {};
\coordinate (lu7) at (6,-0.33) {};
\coordinate (lu8) at (7,-0.33) {};
\coordinate (lu9) at (8,-0.33) {};

\begin{scope}[fill opacity=0.5]
\draw[rounded corners=7, fill=gray!30, thick] (3.7,0.8)--(3.7,1.2) -- (6.3,1.2) -- (6.3,0.8)--(5,-0.05)--cycle;
\draw[rounded corners=7, fill=gray!40, thick] (3.7,0.8)--(3.7,1.2) -- (6.3,1.2) -- (6.3,0.8)--cycle;
\draw[rounded corners=5, fill=gray!60, thick] (4.7,0.85)--(4.7,1.15) -- (6.2,1.15) -- (6.2,0.85)--(6.05,-0.05)--cycle;
\draw[rounded corners=5, fill=gray!70, thick] (4.7,0.85)--(4.7,1.15) -- (6.2,1.15) -- (6.2,0.85)--cycle;
\end{scope}

%\path (u6) edge[thick] (3.77,0.9);
%\path (u6) edge[thick] (6.23,0.9);


\path (u1) edge[thick] (w1);
\path (u1) edge[thick] (w2);
\path (u1) edge[thick] (w3);

\path (u2) edge[thick] (w2);
\path (u2) edge[thick] (w3);
\path (u2) edge[thick] (w4);

\path (u3) edge[thick] (w2);
\path (u3) edge[thick] (w3);
\path (u3) edge[thick] (w4);

\path (u4) edge[thick] (w3);
\path (u4) edge[thick] (w4);
\path (u4) edge[thick] (w5);
\path (u4) edge[thick] (w6);

\path (u5) edge[thick] (w4);
\path (u5) edge[thick] (w5);
\path (u5) edge[thick] (w6);

\path (u6) edge[thick] (w5);
\path (u6) edge[thick] (w6);
\path (u6) edge[thick] (w7);

\path (u7) edge[thick] (w6);
\path (u7) edge[thick] (w7);

\path (u8) edge[thick] (w7);
\path (u8) edge[thick] (w8);
\path (u8) edge[thick] (w9);

\path (u9) edge[thick] (w8);
\path (u9) edge[thick] (w9);

\tikzstyle{every node}=[circle,minimum size=5pt,inner sep=0pt,draw,fill]
\node at (w1) {};
\node at (w2) {};
\node at (w3) {};
\node at (w4) {};
\node at (w5) {};
\node at (w6) {};
\node at (w7) {};
\node at (w8) {};
\node at (w9) {};
\node at (u1) {};
\node at (u2) {};
\node at (u3) {};
\node at (u4) {};
\node at (u5) {};
\node at (u6) {};
\node at (u7) {};
\node at (u8) {};
\node at (u9) {};

\tikzstyle{every node}=[inner sep=2pt]
%\begin{footnotesize}
\node at (lw1) {$w_1$};
\node at (lw2) {$w_2$};
\node at (lw3) {$w_3$};
\node at (lw4) {$w_4$};
\node at (lw5) {$w_5$};
\node at (lw6) {$w_6$};
\node at (lw7) {$w_7$};
\node at (lw8) {$w_8$};
\node at (lw9) {$w_9$};

\node at (lu1) {$u_1$};
\node at (lu2) {$u_2$};
\node at (lu3) {$u_3$};
\node at (lu4) {$u_4$};
\node at (lu5) {$u_5$};
\node at (lu6) {$u_6$};
\node at (lu7) {$u_7$};
\node at (lu8) {$u_8$};
\node at (lu9) {$u_9$};
%\end{footnotesize}

\end{tikzpicture}

\caption{\label{fig:bipartite_permutation_graph_kernel}
Embedding of a bipartite permutation graph $(U,W,E)$ into a strip satysfying the adjacency and the enclosure properties.
}
\end{figure}
